Does Cascading Schmitt-Trigger Stages Improve the Metastable Behavior?

Schmitt-Trigger stages are the method of choice for robust discretization of input voltages with excessive transition times or significant noise. However, they may suffer from metastability. Based on the experience that the cascading of flip-flop stages yields a dramatic improvement of their overall metastability hardness, in this paper we elaborate on the question whether the cascading of Schmitt-Trigger stages can obtain a similar gain. We perform a theoretic analysis that is backed up by an existing metastability model for a single Schmitt-Trigger stage and elaborate some claims about the behavior of a Schmitt-Trigger cascade. These claims suggest that the occurrence of metastability is indeed reduced from the first stage to the second which suggests an improvement. On the downside, however, it becomes clear that metastability can still not be completely ruled out, and in some cases the behavior of the cascade may be less beneficial for a given application, e.g. by introducing seemingly acausal transitions. We validate our findings by extensive HSPICE simulations in which we directly cover our most important claims.

==> ST_casc_hyst_int.tex <==

\begin{tikzpicture}[>=stealth, scale=0.7]

  \def\VDD{6}
  \def\VH{4.65}
  \def\VL{1.35}
  \def\VI{2.55}
  \def\VO{3.45}

  \def\VHT{4}
  \def\VLT{2}
  
  \def\aPosL{1}
  \def\aPosH{3}
  \def\aWidth{0.13}

  \draw[line width=0.8pt,->] (-0.2,0) -- (\VDD+1,0) node[anchor=north] {$V_{in}$};
  \draw[line width=0.8pt,->] (0,-1) -- (0,\VDD+1) node[anchor=south east] {$V_{m}$};  

  \draw[black!100!white, line width=2pt] (0,\VDD) -- (\VH,\VDD) -- 
  (\VL,0) -- (\VDD,0);

  \draw[black!100!white, line width=2pt, name path=char] (\VH,\VDD) -- (\VL,0);

%  \path[name path=vhline] (0,\VHT) node[anchor=east] {$V_{H2}$} -- +(\VDD,0);
%  \path[name path=vlline] (0,\VLT) node[anchor=east] {$V_{L2}$} -- +(\VDD,0);
  \node[anchor=north] at (\VL,0) {$V_{L,1}$};
  \node[anchor=north] at (\VH,0) {$V_{H,1}$};
  \draw[dotted, line width=0.8pt] (\VH,\VDD) -- (\VH,0);

  \path[name path=vhline] (\VI,0) node[anchor=north] {$V_{1}$} -- +(0,\VDD);
  \path[name path=vlline] (\VO,0) node[anchor=north] {$V_{2}$} -- +(0,\VDD);

  \draw (0,\VDD) -- (-0.2,\VDD);
  \node[anchor=east] at (-0.2,\VDD) {HI};
  \node[anchor=east] at (-0.2,0) {LO};

%  \draw[dashed, line width=0.8pt, name intersections={of=char and vhline, by=i}]
%    (0,\VHT) -- (i) -- (i |- 0,0) node[anchor=north] {$V_2$};

%  \draw[dashed, line width=0.8pt, name intersections={of=char and vlline, by=i}]
%    (0,\VLT) -- (i) -- (i |- 0,0) node[anchor=north] {$V_1$};

  \draw[dashed, line width=0.8pt, name intersections={of=char and vhline, by=i}]
    (\VI,0) -- (i) -- (i -| 0, 0) node[anchor=east] {$V_{L,2}$};

  \draw[dashed, line width=0.8pt, name intersections={of=char and vlline, by=i}]
    (\VO,0) -- (i) -- (i -| 0, 0) node[anchor=east] {$V_{H,2}$};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> ST_casc_hyst_theory.tex <==

\begin{tikzpicture}[>=stealth, scale=0.7]

  \def\VDD{6}
  \def\XLIM{6}
  \def\VH{4.65}
  \def\VL{1.35}
  \def\VI{2.55}
  \def\VO{3.45}
  
  \def\aPosL{1.4}
  \def\aPosH{3.6}
  \def\aWidth{0.13}

  \draw[line width=0.8pt,->] (-0.2,0) -- (\XLIM+1,0) node[anchor=north] {$V_{in}$};
  \draw[line width=0.8pt,->] (0,-1) -- (0,\VDD+1) node[anchor=south east] {$V_{out}$};  

  \draw[black!100!white, line width=2pt] (0,0) -- (\VH,0) -- (\VI,0) --
  (\VO,\VDD) -- (\VL,\VDD) -- (\XLIM,\VDD);

  \draw[dashed, line width=0.6pt] (\VH,0) -- (\VH,\VDD);
  \draw[dashed, line width=0.6pt] (\VL,\VDD) -- (\VL,0);

  \draw[dotted, line width=0.6pt] (\VI,0) -- (\VI,\VDD);
  \draw[dotted, line width=0.6pt] (\VO,\VDD) -- (\VO,0);

  \node[anchor=north] at (\VH,0) {$V_{H,1}$};
  \node[anchor=north] at (\VL,0) {$V_{L,1}$};
  \node[anchor=north] at (\VI,0) {$V_1$};
  \node[anchor=north] at (\VO,0) {$V_2$};

  \draw (0,\VDD) -- (-0.2,\VDD);
  \node[anchor=east] at (-0.2,\VDD) {HI};
  \node[anchor=east] at (-0.2,0) {LO};

  \draw[line width=1pt] (\VL-\aWidth,\aPosL) -- (\VL,\aPosL-\aWidth) -- (\VL+\aWidth,\aPosL);
  \draw[line width=1pt] (\VH-\aWidth,\aPosH) -- (\VH,\aPosH+\aWidth) -- (\VH+\aWidth,\aPosH);
 
  \draw[line width=1pt] (\VO-\aWidth,\aPosL) -- (\VO,\aPosL-\aWidth) -- (\VO+\aWidth,\aPosL);
  \draw[line width=1pt] (\VI-\aWidth,\aPosH) -- (\VI,\aPosH+\aWidth) -- (\VI+\aWidth,\aPosH);

\end{tikzpicture}


==> ST_hysteresis.tex <==

\begin{tikzpicture}[>=stealth, scale=0.7]

  \def\VDD{6}
  \def\XLIM{6}
  \def\VH{4.65}
  \def\VL{1.35}
  \def\VI{2.4}
  \def\VO{3.6}

  \def\aPosV{3}
  \def\aPosH{3}
  \def\aWidth{0.2}
  
  \draw[line width=0.8pt,->] (-0.2,0) -- (\XLIM+1,0) node[anchor=north] {$V_{in}$};
  \draw[line width=0.8pt,->] (0,-1) -- (0,\VDD+1) node[anchor=south east] {$V_{out}$};  

%  \draw[dashed] (-\lim,\valM) -- (\lim,\valM) node [anchor=south] {};
%  \draw[dashed] (-\lim,-\valM) -- (\lim,-\valM) node [anchor=north] {};

  \draw[black!100!white, line width=2pt] (0,\VDD) -- (\VH,\VDD) -- (\VH,0);
  \draw[black!100!white, line width=2pt] (\VDD,0) -- (\VL,0) -- (\VL,\VDD);

  \node[anchor=north] (VH) at (\VH,0) {$V_H$};
  \node[anchor=north] (VL) at (\VL,0) {$V_L$};

  \draw (0,\VDD) -- (-0.2,\VDD);
  \node[anchor=east] at (-0.2,\VDD) {HI};
  \node[anchor=east] at (-0.2,0) {LO};

%  \draw[line width=0.5pt, dashed] (\kHalf,-\valM) -- (-\kHalf,\valM);
 
  \draw[line width=2pt] (\aPosH,-\aWidth) -- (\aPosH-\aWidth,0) -- (\aPosH,\aWidth);
  \draw[line width=2pt] (\aPosH,\VDD+\aWidth) -- (\aPosH+\aWidth,\VDD) -- (\aPosH,\VDD-\aWidth);
 
  \draw[line width=2pt] (\VL-\aWidth,\aPosV) -- (\VL,\aPosV+\aWidth) -- (\VL+\aWidth,\aPosV);
  \draw[line width=2pt] (\VH+\aWidth,\aPosV) -- (\VH,\aPosV-\aWidth) -- (\VH-\aWidth,\aPosV);

\end{tikzpicture}


==> cascade_ST.tex <==

\begin{tikzpicture}

  \draw
  (0,0) node (VIN) {}
  (VIN) node[anchor=east] {$V_{in}$}
  (VIN) to[short,o-] ++(1,0) node[buffer,anchor=in] (ST1) {}
  (ST1.out) to[short,-*] ++ (1,0) node (CONN) {}
  (CONN) to [short,-o] ++ (0,1) node (VM) {}
  (VM) node[anchor=south] {$V_{m}$}
  (CONN) to [short] ++(1,0) node[buffer,anchor=in] (ST2) {}
  (ST2.out) to[short,-o] ++ (1,0) node (VOUT) {}
  (VOUT) node[anchor=west] {$V_{out}$}
  ;

  \draw (1.3,0.2) -| (1.6,-0.2);
  \draw (1.5,0.2) |- (1.8,-0.2);

  \draw (4.7,0.2) -| (5.0,-0.2);
  \draw (4.9,0.2) |- (5.2,-0.2);

\end{tikzpicture}


==> dyn_model.tex <==

\begin{tikzpicture}[scale=0.85, yscale=0.9]

  \draw
  (0,0) node[ocirc] (IN) {} to[short] ++(1,0) node[op amp, anchor=-] (opamp) {}
  (IN) node [anchor=east] {$V_{in}$}
%  (IN) to[R=$R_2$] ++(2.5,0) node[circ] (CONN1) {}
%  (CONN1) to[C,l_=$C_2$] ++(0,1.7) node[ground, yscale=-1] {}
%  (CONN1) to[short] ++(0.5,0) node[op amp, anchor=-] (opamp) {}
  (opamp.out) to[R=$R_0$] ++(2.7,0) node[circ] (CONN2) {}
  (CONN2) to[C,l_=$C_0$] ++(0,2.2) node[ground, yscale=-1] {}
  (CONN2) to[short] ++(1.4,0) node[ocirc] {} node[right] {$V_{out}$}
  (CONN2) to[R=$R_A$] ++(0,-1.9) node[circ] (CONN3) {}
  (CONN3) to[R=$R_B$] ++(0,-1.9) node[ocirc] {} node[below] {$V_R$}
  (opamp.+) to ++(-1,0) |- (CONN3)
%  (opamp.-) node [anchor=north east] {$V_{in}$}
%  (opamp.+) node [anchor=north east] {$V_1$}
%  (opamp.out) node [anchor=north west] {$V_3$}
  ;
  
\end{tikzpicture}


==> phase_diag.tex <==

\begin{tikzpicture}[>=stealth, font=\small, yscale=0.9]

  \def\lim{4}
  \def\limNeg{-1}
  \def\valM{3}
  \def\VP{4}
  \def\VN{2}
  
  \draw[->] (\limNeg,0) -- (\lim+2,0) node[anchor=north] {$V_{in}$};
  \draw[->] (0,-\lim) -- (0,\lim) node[anchor=north east] {$V_{out}$};  

  \draw
  (0.5,-\lim)[dashed] -- node[pos=0.82, anchor=east] (L1)
  {$V_{in}=\frac{R_AV_R+R_BV_{out}}{R_A+R_B}-\frac{M}{A}$} (4.5,\lim) 
  (1.5,-\lim)[dashed] -- node[pos=0.3, anchor=west] (L3)
  {$V_{in}=\frac{R_AV_R+R_BV_{out}}{R_A+R_B}+\frac{M}{A}$}(5.5,\lim) 
  ;
  
  \draw[line width=1.2pt]
  (\limNeg,\valM) -- node[anchor=south] {$V_{out} = \gamma_1$} (\VP,\valM)
  (\VN,-\valM) -- node[anchor=south] {$V_{out} = \gamma_3$}(\lim+2,-\valM)
  (1.6666,-\lim) -- node[fill=white, anchor=west, pos=0.6, xshift=0.1cm] (L2) {$V_{out}=\gamma_2$}(4.3333,\lim)
  ;

  \draw[->] (L1.south) -- ++(1.3,-0.3);
  \draw[->] ([xshift=0.2cm]L2.south west) -- ++(-0.3,-0.2);
  \draw[->] (L3.north) -- ++(-1.3,0.4);
  
  \draw[<-] (\limNeg,-3.8) --
  node [yshift=0.1cm, pos=0.5,fill=white, anchor=south, font=\footnotesize] {REGION 1}(0.6,-3.8);
  \draw[<->] (0.6,-3.8) --
  node [yshift=-0.1cm, pos=0.5,fill=white, anchor=north, font=\footnotesize] {REGION 2} (1.6,-3.8);
  \draw[->] (1.55,-3.8) --
  node [yshift=0.1cm, pos=0.5,fill=white, anchor=south, font=\footnotesize] {REGION 3}(\lim+2,-3.8);
  
\end{tikzpicture}


==> stupidtable.tex <==
\begin{tikzpicture}[x=6mm, y=-4mm]

\def\mark{0.2}

\def\VDD{12}
\def\VH{9.3}
\def\VL{2.7}
\def\VI{5.1}
\def\VO{6.9}


%\def\VL{4.05}
%\def\VI{7.65}
%\def\VO{10.35}
\def\shift{-0.15}

\begin{scope}[line width = 1pt]
\draw[->] (0,0) -- (13,0) node [anchor=north] {$V_{in}$};
\draw (0,\mark) -- (0,-\mark) node [anchor=north, yshift=\shift cm] {$0$};
\draw (\VL,\mark) -- (\VL,-\mark) node [anchor=north, yshift=\shift cm] {$V_{L,1}$};
\draw (\VH,\mark) -- (\VH,-\mark) node [anchor=north, yshift=\shift cm] {$V_{H,1}$};
\draw (\VI,\mark) -- (\VI,-\mark) node [anchor=north, yshift=\shift cm] {$V_{1}$};
\draw (\VO,\mark) -- (\VO,-\mark) node [anchor=north, yshift=\shift cm] {$V_{2}$};
\end{scope}

\node[tablenum, anchor=south] at (0.3,-0.4) {1};
\node[tablenum, anchor=south] at (\VL-0.1,-0.4) {2};
\node[tablenum, anchor=south] at (3.9,-0.4) {3};
\node[tablenum, anchor=south] at (\VI-0.1,-0.4) {4};
\node[tablenum, anchor=south] at (6,-0.4) {5};

\begin{scope}[shift={(1,-3.5)}]
\path (-1,-1) node [tablenum] {1} (0,-1) node {0} (1,-1) node {1}
  (-1,0) node {1} (-1,1) node {0};
\path (0,0) node [cell] {} node {0};
\path (1,0) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {downfast};
\path (0,1) node [cell] {} node (t) [left=-2pt] {0} (t.east) pic {miniglitch};
\path (1,1) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {downfast};
\end{scope}
\begin{scope}[shift={(4.5,-3.5)}]
\path (-1,-1) node [tablenum] {2} (0,-1) node {0} (1,-1) node {1}
  (-1,0) node {1} (-1,1) node {0};
\path (0,0) node [cell] {} node {0};
\path (1,0) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {downfast};
\path (0,1) node [cell] {} node (t) [left=-2pt] {0} (t.east) pic {glitch};
\path (1,1) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {late};
\end{scope}
\begin{scope}[shift={(1,3)}]
\path (-1,-1) node [tablenum] {3} (0,-1) node {0}
  (1,-1) node {1} (-1,0) node {1} (-1,1) pic {metaup} (-1,2) pic {meta}
  (-1,3) pic {metadown};
\path (-1,4) node {0};
\path (0,0) node [cell] {} node {0};
\path (1,0) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {downfast};
\path (0,1) node [cell] {} node (t) [left=-2pt] {0} (t.east) pic {glitch};
\path (1,1) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {late};
\foreach \y in {2,3,4} {
  \path (0,\y) node [cell] {} node (t) [left=-3pt] {1} (t.east) pic {upfast};
  \path (1,\y) node [cell] {} node {1};
}
\end{scope}
\begin{scope}[shift={(4.5,3)}]
\path (-1,-1) node [tablenum] {4} (0,-1) node {0}
  (1,-1) node {1} (-1,0) node {1} (-1,1) pic {metaup} (-1,2) pic {meta}
  (-1,3) pic {metadown};
\path (-1,4) node {0};
\path (0,0) node [cell] {} node {0};
\path (1,0) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {downfast};
\path (0,1) node [cell] {} node (t) [left=-2pt] {0} (t.east) pic {double};
\path (1,1) node [cell] {} node (t) [left=-3pt] {0} (t.east) pic {late};
\foreach \y/\p in {2/uplate,3/uplate,4/upfast} {
  \path (0,\y) node [cell] {} node (t) [left=-2.5pt] {1} (t.east) pic {\p};
  \path (1,\y) node [cell] {} node {1};
}
\end{scope}
\begin{scope}[shift={(8,3)}]
\path (-1,-1) node [tablenum] {5} (0,-1) node {0} (1,-1) pic {metadown}
  (2,-1) pic {meta} (3,-1) pic {metaup}
  (-1,1) pic {metaup} (-1,2) pic {meta} (-1,3) pic {metadown};
\path (4,-1) node {1} (-1,0) node {1} (-1,4) node {0};
\path (4,-1) node {1};
\path (3,-1) pic {metaup};
\path (2,-1) pic {meta};
\path (1,-1) pic {metadown};
\path (0,-1) node {0};
\path (-1,0) node {1};
\path (-1,1) pic {metaup};
\path (-1,2) pic {meta};
\path (-1,3) pic {metadown};
\path (-1,4) node {0};
\foreach \x/\y/\sh/\val/\p in {
  0/0/4.5/0/nopic,4/0/3/0/downfast,
  0/1/4.5/0/nopic,1/1/2/0/metadown,2/1/2/0/metadown,3/1/2/0/doubledown,4/1/2/0/late,
  0/2/4.5/0/nopic,1/2/2/0/metadown,  3/2/2/1/metaup,4/2/5/1/nopic,
  0/3/2/1/uplate,1/3/2/1/doubleup,2/3/2/1/metaup,3/3/2/1/metaup,4/3/5/1/nopic,
  0/4/3/1/upfast,4/4/5/1/nopic} {
  \path (\x,\y) node [cell] {} node (t) [left=-\sh pt] {\val} (t.east) pic {\p};
}
\path (2,2) node [cell] {} pic {meta};
\end{scope}
\begin{scope}[shift={(11,-3.5)}]
\draw (0,0) grid [xstep=0.7, ystep=-0.7] (1.4,1.4);
\path (0.7,0) node [above] {$V_{out}$}
      (0,0.7) node [left] {$V_m$};
\end{scope}
\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> tikzinit.tex <==
\tikzset{
tablenum/.style={draw,circle,inner sep=0.3mm,thick,font=\bfseries},
cell/.style={draw,minimum width=6mm, minimum height=4mm},
downfast/.pic={\draw [->] (0,0.9mm) -- (0,-1mm);},
upfast/.pic={\draw [<-] (0,1mm) -- (0,-0.9mm);},
miniglitch/.pic={\draw (-0.7mm,-0.9mm) -- ++(0.5mm,0) ..
  controls +(0.5mm,0.5mm) .. ++(1mm,0) -- ++(0.5mm,0);},
glitch/.pic={\draw [rounded corners=0.3mm] (-0.7mm,-0.9mm) -| ++(0.5mm,1.9mm) -|
  ++(0.8mm,-1.9mm) -- ++(0.5mm,0);},
late/.pic={\draw [->,rounded corners=0.5mm] (-0.7mm,0.9mm) -| ++(1.1mm,-1.9mm);},
uplate/.pic={\draw [->,rounded corners=0.5mm] (-0.7mm,-0.9mm) -| ++(1.1mm,1.9mm);},
double/.pic={\draw [rounded corners=0.4mm] (-0.7mm,-0.9mm) -| ++(1.1mm,0.8mm) -| ++(0.8mm,-0.8mm) -- ++(0.3mm,0);
  \draw (-0.7mm,0.5mm) -- ++(2.2mm,0);},
nopic/.pic={},
metaup/.pic={\draw [->,rounded corners=0.7mm] (-0.7mm,0) -- ++(1.1mm,0) -- ++(60:1mm);},
metadown/.pic={\draw [->,rounded corners=0.7mm] (-0.7mm,0) -- ++(1.1mm,0) -- ++(-60:1mm);},
meta/.pic={\draw [->,rounded corners=0.7mm] (-0.7mm,0) -- ++(1.1mm,0) -- ++(0:1mm);},
doubleup/.pic={\draw [->,rounded corners=0.6mm] (-0.7mm,0.2mm) -- ++(0.8mm,0) -- ++(60:0.7mm);
  \draw [->,rounded corners=0.3mm] (-0.7mm,-0.4mm) -- ++(0.8mm,0) -- ++(-80:0.4mm) --
  ++(0.8mm,0) -- ++(60:1.3mm);},
doubledown/.pic={\draw [->,rounded corners=0.6mm] (-0.7mm,-0.2mm) -- ++(0.8mm,0) -- ++(-60:0.7mm);
  \draw [->,rounded corners=0.3mm] (-0.7mm,0.4mm) -- ++(0.8mm,0) -- ++(80:0.4mm) --
  ++(0.8mm,0) -- ++(-60:1.3mm);},
}

